Self-consistent calculation of ionized impurity scattering in semiconductor quantum wires

We calculate the electron elastic mean free path due to ionized impurity scattering in semiconductor quantum wires, using a scheme in which the screened ionized impurity potential and the electron screening self-consistently determine each other. By using a short-range scattering potential model, we obtain an {\sl exact} solution of the self-energy within the self-consistent Born and ``noncrossing" approximations. We find that, compared to the mean free path for the bare unscreened potential $\ell_{\rm bare}$, the calculated mean free path including self-consistent screening $\ell_{\rm sc}$ is {\sl substantially larger}, going as $\ell_{\rm sc} \sim \ell_{\rm bare}[\ln(\ell_{\rm bare})]^2$ for large $\ell_{\rm bare}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%----------------------- FIGURE 1 BELOW -------------------------
%%----------------------- CUT HERE --------------------------------
%!PS-Adobe-3.0 EPSF-3.0
0.68 0.68 scale
50 350 translate
/Times-Bold findfont 35 scalefont setfont
300 -100 moveto
(Figure 1) show
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Physics Illustration Service) (University of Maryland, College Park)
%%Title: (fig2.ps)
%%CreationDate: (6/7/93) (2:40 PM)
%%BoundingBox: -47 -28 814 683
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ NewCenturySchlbk-Roman
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 7 120 605 672
%AI3_TemplateFile: 1993 Folder::16921:Fig 2.PICT
%AI3_TileBox: -86 -34 884 687
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: NewCenturySchlbk-Roman
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _NewCenturySchlbk-Roman NewCenturySchlbk-Roman
[/_NewCenturySchlbk-Roman/NewCenturySchlbk-Roman 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
u
0 R
0 G
0 i 0 J 0 j 4 w 4 M [10 5 ]0 d
%AI3_Note:
0 D
110.3936 57.14 m
147.8936 -7.7043 l
S
U
u
657.6264 236.8345 m
623.2569 256.7095 l
S
U
u
498.1264 276.5845 m
463.7569 256.7095 l
S
U
541.375 652.875 m
525.9609 581.521 l
S
542 652.75 m
557.704 581.4587 l
S
u
1.5 w 1 M []0 d
225.7686 647.485 m
235.5186 663.735 l
S
U
0 To
1 0 0 1 142.8936 609.61 0 Tp
TP
-8.4834 0 Td
0 Tr
0 O
0 g
1 w 4 M
/_NewCenturySchlbk-Roman 28 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(=) Tx
(\r) TX
TO
0 To
1 0 0 1 73.8936 599.11 0 Tp
TP
-14.7949 0 Td
0 Tr
/_Symbol 50 Tf
(S) Tx
(\r) TX
TO
u
0 R
0 G
1 J 1.5 w
74.8936 587.265 m
91.1 587.265 104.2384 600.4034 104.2384 616.61 c
104.2384 632.8164 91.1 645.9548 74.8936 645.9548 c
58.687 645.9548 45.5486 632.8164 45.5486 616.61 c
45.5486 600.4034 58.687 587.265 74.8936 587.265 c
s
74.8936 616.61 m
S
U
u
u
0 O
0 g
0 J 1 w
238.3047 582.235 m
223.4823 576.1799 L
226.9998 582.235 L
223.4823 588.2899 L
238.3047 582.235 l
f
U
U
u
0 R
0 G
1.5 w 1 M
235.6436 647.485 m
225.8936 663.735 l
S
U
u
4 w 4 M [10 5 ]0 d
187.3936 580.61 m
224.8936 645.4543 l
S
U
u
274.3936 580.61 m
236.8936 644.9543 l
S
U
u
1 J 1.5 w 1 M []0 d
276.5 580 m
273.5 584.75 L
188.25 584.75 L
185.25 580 L
276.5 580 L
s
U
0 J 4 M
230.875 581.75 m
S
u
u
1 w 1 M
305.75 580 m
305.75 655.5 l
S
U
313 579.875 m
300.5 579.875 L
300.5 580 L
300.5 655.5 l
313 655.5 l
S
U
u
u
683.25 580 m
683.25 655.5 l
S
U
676 579.875 m
688.5 579.875 L
688.5 580 L
688.5 655.5 l
676 655.5 l
S
U
u
1.5 w
403.7686 647.485 m
413.5186 663.735 l
S
U
u
413.6436 647.485 m
403.8936 663.735 l
S
U
4 M
408.875 581.75 m
S
u
1 M
536.7686 647.485 m
546.5186 663.735 l
S
U
u
546.6436 647.485 m
536.8936 663.735 l
S
U
4 M
541.875 581.75 m
S
0 To
1 0 0 1 335.8936 609.61 0 Tp
TP
-8.4834 0 Td
0 Tr
0 O
0 g
1 w
/_NewCenturySchlbk-Roman 28 Tf
(+) Tx
(\r) TX
TO
0 To
1 0 0 1 475.8936 609.61 0 Tp
TP
-8.4834 0 Td
0 Tr
(+) Tx
(\r) TX
TO
0 To
1 0 0 1 649.8936 609.61 0 Tp
TP
-14 0 Td
0 Tr
/_Symbol 28 Tf
(\274) Tx
(\r) TX
TO
u
1 g
0 R
0 G
1 J 1.5 w 1 M
454.5 580 m
451.5 584.75 L
366.25 584.75 L
363.25 580 L
454.5 580 L
b
U
u
587.5 580 m
584.5 584.75 L
499.25 584.75 L
496.25 580 L
587.5 580 L
b
U
u
u
0 g
0 J 1 w 4 M
82.3047 514.735 m
67.4823 508.6799 L
70.9998 514.735 L
67.4823 520.7899 L
82.3047 514.735 l
f
U
U
u
0 R
0 G
1 J 1.5 w 1 M
120.5 512.5 m
120.5 517.25 L
29.25 517.25 L
29.25 512.5 L
120.5 512.5 L
s
U
0 J 4 M
74.875 514.25 m
S
0 To
1 0 0 1 142.8936 508.11 0 Tp
TP
-8.4834 0 Td
0 Tr
0 O
0 g
1 w
/_NewCenturySchlbk-Roman 28 Tf
(=) Tx
(\r) TX
TO
u
0 R
0 G
4 w [10 5 ]0 d
408.75 654 m
408.75 584.75 l
S
U
u
498.3936 580.61 m
535.8936 645.4543 l
S
U
u
585.3936 580.61 m
547.8936 644.9543 l
S
U
u
u
0 O
0 g
1 w []0 d
549.3047 582.235 m
534.4823 576.1799 L
537.9998 582.235 L
534.4823 588.2899 L
549.3047 582.235 l
f
U
U
u
0 R
0 G
1 J 1.5 w 1 M
526.6743 584.5 m
526.6743 580 l
S
U
u
557.0986 584.5 m
557.0986 580 l
S
U
u
0 J 4 w 4 M [10 5 ]0 d
365.3936 580.61 m
402.8936 645.4543 l
S
U
u
452.3936 580.61 m
414.8936 644.9543 l
S
U
u
1 J 1.5 w 1 M []0 d
408.75 584.5 m
408.75 580 l
S
U
u
u
0 O
0 g
0 J 1 w 4 M
436.0547 582.235 m
421.2323 576.1799 L
424.7498 582.235 L
421.2323 588.2899 L
436.0547 582.235 l
f
U
U
u
u
397.0547 582.235 m
382.2323 576.1799 L
385.7498 582.235 L
382.2323 588.2899 L
397.0547 582.235 l
f
U
U
u
u
238.3047 514.735 m
223.4823 508.6799 L
226.9998 514.735 L
223.4823 520.7899 L
238.3047 514.735 l
f
U
U
u
1 g
0 R
0 G
1 J 1.5 w 1 M
185.5 514.75 m
276.5 514.75 l
B
U
0 To
1 0 0 1 307.3936 508.11 0 Tp
TP
-8.4834 0 Td
0 Tr
0 g
0 J 1 w 4 M
(+) Tx
(\r) TX
TO
u
u
454.3047 514.735 m
439.4823 508.6799 L
442.9998 514.735 L
439.4823 520.7899 L
454.3047 514.735 l
f
U
U
0 R
0 G
1 J 1.5 w 1 M
464.5 512.5 m
464.5 517.25 L
429.25 517.25 L
429.25 512.5 L
464.5 512.5 L
s
0 J 4 M
408.875 514.25 m
S
0 O
1 g
1 J 1 M
353.5 514.75 m
389.5 514.75 l
B
u
4 M
408.8936 493.0686 m
420.238 493.0686 429.4349 502.2654 429.4349 513.61 c
429.4349 524.9544 420.238 534.1513 408.8936 534.1513 c
397.549 534.1513 388.3522 524.9544 388.3522 513.61 c
388.3522 502.2654 397.549 493.0686 408.8936 493.0686 c
b
408.8936 513.61 m
B
U
0 To
0.7 0 0 0.7 408.1936 501.36 0 Tp
TP
-14.7949 0 Td
0 Tr
0 g
0 J 1 w
/_Symbol 50 Tf
(S) Tx
(\r) TX
TO
u
u
379.3047 514.735 m
364.4823 508.6799 L
367.9998 514.735 L
364.4823 520.7899 L
379.3047 514.735 l
f
U
U
u
0 R
0 G
1.5 w 1 M
34.2686 434.735 m
44.0186 450.985 l
S
U
u
44.1436 434.735 m
34.3936 450.985 l
S
U
u
4 w 4 M [10 5 ]0 d
47.75 442.5 m
117 442.5 l
S
U
0 To
1 0 0 1 142.8936 436.11 0 Tp
TP
-8.4834 0 Td
0 Tr
0 O
0 g
1 w []0 d
/_NewCenturySchlbk-Roman 28 Tf
(=) Tx
(\r) TX
TO
u
u
0 R
0 G
1.5 w 1 M
192.2686 434.735 m
202.0186 450.985 l
S
U
u
202.1436 434.735 m
192.3936 450.985 l
S
U
U
u
4 M [10 5 ]0 d
205.75 442.5 m
275 442.5 l
S
U
0 To
1 0 0 1 307.3936 436.61 0 Tp
TP
-8.4834 0 Td
0 Tr
0 O
0 g
1 w []0 d
(+) Tx
(\r) TX
TO
u
0 R
0 G
1.5 w 1 M
353.2686 434.735 m
363.0186 450.985 l
S
U
u
363.1436 434.735 m
353.3936 450.985 l
S
U
u
4 M [10 5 ]0 d
366.75 442.5 m
436 442.5 l
S
U
u
4.5 w []0 d
534.6875 441.7495 m
529.0615 441.7505 531.3115 450.7505 525.6875 450.7505 c
521.1875 450.7505 522.3115 441.7505 516.6875 441.7495 C
516.8115 441.7505 L
511.1875 441.7495 513.4375 450.7505 507.8115 450.7505 c
503.3115 450.7505 504.4375 441.7495 498.8115 441.7505 C
498.9355 441.7505 L
493.3115 441.7495 495.5615 450.7505 489.9365 450.7495 c
485.4365 450.7495 486.5615 441.7505 480.9375 441.7495 c
S
U
u
u
0 O
1 g
1.5 w
450 423.4081 m
467.5733 423.4081 481.8198 431.956 481.8198 442.5 c
481.8198 453.044 467.5733 461.5919 450 461.5919 c
432.4267 461.5919 418.1802 453.044 418.1802 442.5 c
418.1802 431.956 432.4267 423.4081 450 423.4081 c
b
450 442.5 m
B
U
u
450 429.1357 m
467.5733 429.1357 481.8198 435.1192 481.8198 442.5 c
481.8198 449.8808 467.5733 455.8643 450 455.8643 c
432.4267 455.8643 418.1802 449.8808 418.1802 442.5 c
418.1802 435.1192 432.4267 429.1357 450 429.1357 c
b
450 442.5 m
B
U
U
u
u
0 g
1 w
457.3047 458.235 m
442.4823 452.1799 L
445.9998 458.235 L
442.4823 464.2899 L
457.3047 458.235 l
f
U
U
u
u
442.5547 426.235 m
457.3771 420.1799 L
453.8596 426.235 L
457.3771 432.2899 L
442.5547 426.235 l
f
U
U
0 To
1 0 0 1 142.8936 363.11 0 Tp
TP
-8.4834 0 Td
0 Tr
(=) Tx
(\r) TX
TO
0 To
1 0 0 1 307.3936 363.61 0 Tp
TP
-8.4834 0 Td
0 Tr
(+) Tx
(\r) TX
TO
u
0 R
0 G
4.5 w
534.6875 368.7495 m
529.0615 368.7505 531.3115 377.7505 525.6875 377.7505 c
521.1875 377.7505 522.3115 368.7505 516.6875 368.7495 C
516.8115 368.7505 L
511.1875 368.7495 513.4375 377.7505 507.8115 377.7505 c
503.3115 377.7505 504.4375 368.7495 498.8115 368.7505 C
498.9355 368.7505 L
493.3115 368.7495 495.5615 377.7505 489.9365 377.7495 c
485.4365 377.7495 486.5615 368.7505 480.9375 368.7495 c
S
U
u
u
0 O
1 g
1.5 w
450 350.4081 m
467.5733 350.4081 481.8198 358.956 481.8198 369.5 c
481.8198 380.044 467.5733 388.5919 450 388.5919 c
432.4267 388.5919 418.1802 380.044 418.1802 369.5 c
418.1802 358.956 432.4267 350.4081 450 350.4081 c
b
450 369.5 m
B
U
u
450 356.1357 m
467.5733 356.1357 481.8198 362.1192 481.8198 369.5 c
481.8198 376.8808 467.5733 382.8643 450 382.8643 c
432.4267 382.8643 418.1802 376.8808 418.1802 369.5 c
418.1802 362.1192 432.4267 356.1357 450 356.1357 c
b
450 369.5 m
B
U
U
u
u
0 g
1 w
457.3047 385.235 m
442.4823 379.1799 L
445.9998 385.235 L
442.4823 391.2899 L
457.3047 385.235 l
f
U
U
u
u
442.5547 353.235 m
457.3771 347.1799 L
453.8596 353.235 L
457.3771 359.2899 L
442.5547 353.235 l
f
U
U
u
0 R
0 G
4.5 w
103.6875 369.2495 m
98.0615 369.2505 100.3115 378.2505 94.6875 378.2505 c
90.1875 378.2505 91.3115 369.2505 85.6875 369.2495 C
85.8115 369.2505 L
80.1875 369.2495 82.4375 378.2505 76.8115 378.2505 c
72.3115 378.2505 73.4375 369.2495 67.8115 369.2505 C
67.9355 369.2505 L
62.3115 369.2495 64.5615 378.2505 58.9365 378.2495 c
54.4365 378.2495 55.5615 369.2505 49.9375 369.2495 c
S
U
u
1.5 w
260.6875 369.2495 m
255.0615 369.2505 257.3115 378.2505 251.6875 378.2505 c
247.1875 378.2505 248.3115 369.2505 242.6875 369.2495 C
242.8115 369.2505 L
237.1875 369.2495 239.4375 378.2505 233.8115 378.2505 c
229.3115 378.2505 230.4375 369.2495 224.8115 369.2505 C
224.9355 369.2505 L
219.3115 369.2495 221.5615 378.2505 215.9365 378.2495 c
211.4365 378.2495 212.5615 369.2505 206.9375 369.2495 c
S
U
u
418.1875 369.2495 m
412.5615 369.2505 414.8115 378.2505 409.1875 378.2505 c
404.6875 378.2505 405.8115 369.2505 400.1875 369.2495 C
400.3115 369.2505 L
394.6875 369.2495 396.9375 378.2505 391.3115 378.2505 c
386.8115 378.2505 387.9375 369.2495 382.3115 369.2505 C
382.4355 369.2505 L
376.8115 369.2495 379.0615 378.2505 373.4365 378.2495 c
368.9365 378.2495 370.0615 369.2505 364.4375 369.2495 c
S
U
0 To
1 0 0 1 1.8936 654.61 0 Tp
TP
-18.3215 0 Td
0 Tr
0 O
0 g
1 w
/_Helvetica 30 Tf
(\(a\)) Tx
(\r) TX
TO
0 To
1 0 0 1 1.8936 144.61 0 Tp
TP
-18.3215 0 Td
0 Tr
(\(b\)) Tx
(\r) TX
TO
u
115.899 256.6445 m
40.6674 300.4883 l
40.6674 213.0357 l
115.899 256.6445 l
f
U
0 To
1 0 0 1 142.8936 252.11 0 Tp
TP
-8.4834 0 Td
0 Tr
/_NewCenturySchlbk-Roman 28 Tf
(=) Tx
(\r) TX
TO
0 To
1 0 0 1 208.8936 252.11 0 Tp
TP
-20.1558 0 Td
0 Tr
/_Helvetica 28 Tf
(1) Tx
/_NewCenturySchlbk-Roman 28 Tf
( +) Tx
(\r) TX
TO
u
u
291.0763 282.0476 m
275.2129 284.2199 L
281.2877 287.7031 L
281.2712 294.7056 L
291.0763 282.0476 l
f
U
U
u
u
0 R
0 G
1 M
375.75 218 m
375.75 293.5 l
S
U
383 217.875 m
370.5 217.875 L
370.5 218 L
370.5 293.5 l
383 293.5 l
S
U
u
u
1.5 w
261.5186 248.485 m
271.2686 264.735 l
S
U
u
271.3936 248.485 m
261.6436 264.735 l
S
U
U
333.0738 260.6643 m
328.1064 258.0399 L
266.0599 293.6937 L
266.0747 299.2444 L
333.0738 260.6643 L
s
4 w 4 M [10 5 ]0 d
266.5 292.25 m
266.5 218.5 l
S
1.5 w 1 M []0 d
332.0738 252.0857 m
327.1064 254.71 L
266.0599 219.6813 L
266.0747 214.1306 L
332.0738 252.0857 L
s
u
0 O
0 g
4 M
339.899 256.6445 m
302.2832 278.5664 l
302.2832 234.8401 l
339.899 256.6445 l
b
U
u
u
1 w
278.6737 224.1726 m
294.5371 226.3449 L
288.4622 229.8281 L
288.4788 236.8306 L
278.6737 224.1726 l
f
U
U
0 To
1 0 0 1 421.8936 252.11 0 Tp
TP
-8.4834 0 Td
0 Tr
(+) Tx
(\r) TX
TO
u
u
0 R
0 G
1.5 w 1 M
458.5186 248.485 m
468.2686 264.735 l
S
U
u
468.3936 248.485 m
458.6436 264.735 l
S
U
U
0 O
1 g
530.0738 260.6643 m
525.1064 258.0399 L
463.0599 293.6937 L
463.0747 299.2444 L
530.0738 260.6643 L
b
u
4 w 4 M [10 5 ]0 d
463.5 292.25 m
463.5 218.5 l
S
U
0 O
1 g
1.5 w 1 M []0 d
529.0738 252.0857 m
524.1064 254.71 L
463.0599 219.6813 L
463.0747 214.1306 L
529.0738 252.0857 L
b
u
u
0 g
1 w 4 M
475.6737 224.1726 m
491.5371 226.3449 L
485.4622 229.8281 L
485.4788 236.8306 L
475.6737 224.1726 l
f
U
U
0 To
1 0 0 1 579.8936 252.11 0 Tp
TP
-8.4834 0 Td
0 Tr
(+) Tx
(\r) TX
TO
u
u
0 R
0 G
1.5 w 1 M
618.5186 248.485 m
628.2686 264.735 l
S
U
u
628.3936 248.485 m
618.6436 264.735 l
S
U
U
0 O
1 g
690.0738 260.6643 m
685.1064 258.0399 L
623.0599 293.6937 L
623.0747 299.2444 L
690.0738 260.6643 L
b
4 w 4 M [10 5 ]0 d
623.5 292.25 m
623.5 218.5 l
S
0 O
1 g
1.5 w 1 M []0 d
689.0738 252.0857 m
684.1064 254.71 L
623.0599 219.6813 L
623.0747 214.1306 L
689.0738 252.0857 L
b
u
0 g
4 M
536.899 256.6445 m
514.3293 269.7978 l
514.3293 243.5618 l
536.899 256.6445 l
b
U
u
1 M
495.625 275.25 m
498 279.125 l
S
U
u
0 O
0 g
4 M
697.149 256.6445 m
674.5793 269.7978 l
674.5793 243.5618 l
697.149 256.6445 l
b
U
u
u
1 w
635.6737 224.1726 m
651.5371 226.3449 L
645.4622 229.8281 L
645.4788 236.8306 L
635.6737 224.1726 l
f
U
U
u
0 R
0 G
1.5 w 1 M
655.125 238.169 m
657.5 234.294 l
S
U
u
u
0 O
0 g
1 w 4 M
659.1737 237.6726 m
675.0371 239.8449 L
668.9622 243.3281 L
668.9788 250.3306 L
659.1737 237.6726 l
f
U
U
u
u
648.0763 282.0476 m
632.2129 284.2199 L
638.2877 287.7031 L
638.2712 294.7056 L
648.0763 282.0476 l
f
U
U
0 To
1 0 0 1 727.8936 252.11 0 Tp
TP
-8.4834 0 Td
0 Tr
(+) Tx
(\r) TX
TO
0 To
1 0 0 1 765.8936 251.61 0 Tp
TP
-14 0 Td
0 Tr
/_Symbol 28 Tf
(\274) Tx
(\r) TX
TO
u
u
0 R
0 G
1 M
806.25 218 m
806.25 293.5 l
S
U
799 217.875 m
811.5 217.875 L
811.5 218 L
811.5 293.5 l
799 293.5 l
S
U
u
1.5 w
105.7686 120.485 m
115.5186 136.735 l
S
U
u
115.6436 120.485 m
105.8936 136.735 l
S
U
u
4 w 4 M [10 5 ]0 d
67.3936 53.61 m
104.8936 118.4543 l
S
U
u
154.3936 53.61 m
116.8936 117.9543 l
S
U
0 O
1 g
1 J 1.5 w 1 M []0 d
156.5 53 m
153.5 57.75 L
68.25 57.75 L
65.25 53 L
156.5 53 L
b
0 J 4 M
110.875 54.75 m
S
u
1 M
148.7686 -9.735 m
158.5186 -25.985 l
S
U
u
158.6436 -9.735 m
148.8936 -25.985 l
S
U
u
4 w 4 M [10 5 ]0 d
197.3936 57.14 m
159.8936 -7.2043 l
S
U
u
0 O
1 g
1 J 1.5 w 1 M []0 d
199.5 57.75 m
196.5 53 L
111.25 53 L
111.25 57.75 L
199.5 57.75 L
b
U
0 J 4 M
153.875 56.25 m
S
u
u
0 O
0 g
1 w
142.3047 55.7649 m
127.4823 61.82 L
130.9998 55.7649 L
127.4823 49.71 L
142.3047 55.7649 l
f
U
U
u
u
100.3047 55.235 m
85.4823 49.1799 L
88.9998 55.235 L
85.4823 61.2899 L
100.3047 55.235 l
f
U
U
u
u
183.3047 55.5149 m
168.4823 61.57 L
171.9998 55.5149 L
168.4823 49.46 L
183.3047 55.5149 l
f
U
U
0 R
0 G
1 J 1.5 w 1 M
152 57.75 m
152 53 l
S
u
u
0 O
0 g
0 J 1 w 4 M
488.0763 282.0476 m
472.2129 284.2199 L
478.2877 287.7031 L
478.2712 294.7056 L
488.0763 282.0476 l
f
U
U
u
467.5 385.5 m
467.5 353.625 l
481.875 358.625 481.75 369 v
481.6317 378.814 469.75 385 467.5 385.5 c
f
U
u
467.5 458.5 m
467.5 426.625 l
481.875 431.625 481.75 442 v
481.6317 451.814 469.75 458 467.5 458.5 c
f
U
0 To
1 0 0 1 606.8936 609.61 0 Tp
TP
-8.4834 0 Td
0 Tr
/_NewCenturySchlbk-Roman 28 Tf
(+) Tx
(\r) TX
TO
u
u
522.3047 582.235 m
507.4823 576.1799 L
510.9998 582.235 L
507.4823 588.2899 L
522.3047 582.235 l
f
U
U
u
u
577.8047 582.235 m
562.9823 576.1799 L
566.4998 582.235 L
562.9823 588.2899 L
577.8047 582.235 l
f
U
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

%%-------------------- FIGURE 2 BELOW -----------------------
%%--------------------- CUT HERE ----------------------------
%!PS-Adobe-3.0 EPSF-3.0
0 75 translate
/Times-Bold findfont 24 scalefont setfont
250 50 moveto (Figure 2) show
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Physics Illustration Service) (University of Maryland, College Park)
%%Title: (fig1.ps)
%%CreationDate: (6/7/93) (10:55 AM)
%%BoundingBox: -59 111 547 625
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 16 180 596 612
%AI3_TemplateFile: 1993 Folder::16921:Fig 1.PICT
%AI3_TileBox: -116 88 614 640
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
u
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
84.9204 534.4218 m
71.4204 534.4218 l
S
U
u
84.9204 465.4218 m
71.4204 465.4218 l
S
U
u
539.9204 395.9218 m
71.4204 395.9218 l
S
U
u
84.9204 326.4218 m
71.4204 326.4218 l
S
U
u
84.9204 257.4218 m
71.4204 257.4218 l
S
U
u
492.9204 188.1718 m
492.9204 201.6718 l
S
U
u
399.1704 188.1718 m
399.1704 201.6718 l
S
U
u
305.4204 188.1718 m
305.4204 201.6718 l
S
U
u
211.9204 188.1718 m
211.9204 201.6718 l
S
U
u
118.1704 188.1718 m
118.1704 201.6718 l
S
U
u
539.5 188 m
539.5 604 L
71.5 604 L
71.5 188 L
539.5 188 L
s
305.5 396 m
S
U
u
71.3819 188.0468 m
71.3819 195.5468 l
S
U
0 To
1 0 0 1 113.1704 161.7974 0 Tp
TP
-14.4536 0 Td
0 Tr
0 O
0 g
/_Helvetica 26 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(\320\64) Tx
(\r) TX
TO
u
0 R
0 G
94.8034 188.0468 m
94.8034 195.5468 l
S
U
u
141.6465 188.0468 m
141.6465 195.5468 l
S
U
u
165.068 188.0468 m
165.068 195.5468 l
S
U
u
188.4896 188.0468 m
188.4896 195.5468 l
S
U
u
235.3326 188.0468 m
235.3326 195.5468 l
S
U
u
258.7542 188.0468 m
258.7542 195.5468 l
S
U
u
282.1757 188.0468 m
282.1757 195.5468 l
S
U
u
329.0188 188.0468 m
329.0188 195.5468 l
S
U
u
352.4403 188.0468 m
352.4403 195.5468 l
S
U
u
375.8618 188.0468 m
375.8618 195.5468 l
S
U
u
422.7049 188.0468 m
422.7049 195.5468 l
S
U
u
446.1264 188.0468 m
446.1264 195.5468 l
S
U
u
469.548 188.0468 m
469.548 195.5468 l
S
U
u
539.4198 188.0468 m
539.4198 195.5468 l
S
U
u
516.248 188.0468 m
516.248 195.5468 l
S
U
0 To
1 0 0 1 205.1704 161.7974 0 Tp
TP
-14.4536 0 Td
0 Tr
0 O
0 g
(\320\62) Tx
(\r) TX
TO
0 To
1 0 0 1 306.1704 161.7974 0 Tp
TP
-7.2268 0 Td
0 Tr
(0) Tx
(\r) TX
TO
0 To
1 0 0 1 399.1704 161.7974 0 Tp
TP
-7.2268 0 Td
0 Tr
(2) Tx
(\r) TX
TO
0 To
1 0 0 1 493.1704 161.7974 0 Tp
TP
-7.2268 0 Td
0 Tr
(4) Tx
(\r) TX
TO
0 To
1 0 0 1 305.1704 126.7974 0 Tp
TP
-30.517 0 Td
0 Tr
/_Symbol 26 Tf
100 Tt
2.5998 Tc
(w) Tx
/_Helvetica 26 Tf
(/) Tx
0 Tt
0 Tc
(E) Tx
/_Helvetica 22 Tf
-10 Ts
(F) Tx
(\r) TX
TO
0 To
1 0 0 1 65.1704 177.7974 0 Tp
TP
-50.5845 0 Td
0 Tr
/_Helvetica 26 Tf
0 Ts
2 Ta
(\320\60.6) Tx
(\r) TX
TO
0 To
1 0 0 1 65.1704 246.2974 0 Tp
TP
-50.5845 0 Td
0 Tr
(\320\60.4) Tx
(\r) TX
TO
0 To
1 0 0 1 65.1704 316.2974 0 Tp
TP
-50.5845 0 Td
0 Tr
(\320\60.2) Tx
(\r) TX
TO
0 To
1 0 0 1 65.1704 385.2974 0 Tp
TP
-36.1309 0 Td
0 Tr
(0.0) Tx
(\r) TX
TO
0 To
1 0 0 1 65.1704 454.2974 0 Tp
TP
-36.1309 0 Td
0 Tr
(0.2) Tx
(\r) TX
TO
0 To
1 0 0 1 65.1704 524.2974 0 Tp
TP
-36.1309 0 Td
0 Tr
(0.4) Tx
(\r) TX
TO
0 To
1 0 0 1 65.1704 592.2974 0 Tp
TP
-36.1309 0 Td
0 Tr
(0.6) Tx
(\r) TX
TO
u
0 R
0 G
79.2954 205.3895 m
71.7954 205.3895 l
S
U
u
79.2954 222.7231 m
71.7954 222.7231 l
S
U
u
79.2954 240.0567 m
71.7954 240.0567 l
S
U
u
79.2954 274.7239 m
71.7954 274.7239 l
S
U
u
79.2954 292.0575 m
71.7954 292.0575 l
S
U
u
79.2954 309.391 m
71.7954 309.391 l
S
U
u
79.2954 344.0582 m
71.7954 344.0582 l
S
U
u
79.2954 361.3918 m
71.7954 361.3918 l
S
U
u
79.2954 378.7254 m
71.7954 378.7254 l
S
U
u
79.2954 413.3926 m
71.7954 413.3926 l
S
U
u
79.2954 430.7262 m
71.7954 430.7262 l
S
U
u
79.2954 448.0597 m
71.7954 448.0597 l
S
U
u
79.2954 482.7269 m
71.7954 482.7269 l
S
U
u
79.2954 500.0605 m
71.7954 500.0605 l
S
U
u
79.2954 517.3941 m
71.7954 517.3941 l
S
U
u
79.2954 552.0613 m
71.7954 552.0613 l
S
U
u
79.2954 569.3949 m
71.7954 569.3949 l
S
U
u
79.2954 586.7285 m
71.7954 586.7285 l
S
U
u
539.4204 534.4218 m
525.9204 534.4218 l
S
U
u
539.4204 465.4218 m
525.9204 465.4218 l
S
U
u
539.4204 395.9218 m
525.9204 395.9218 l
S
U
u
539.4204 326.4218 m
525.9204 326.4218 l
S
U
u
539.4204 257.4218 m
525.9204 257.4218 l
S
U
u
539.2954 205.3895 m
531.7954 205.3895 l
S
U
u
539.2954 222.7231 m
531.7954 222.7231 l
S
U
u
539.2954 240.0567 m
531.7954 240.0567 l
S
U
u
539.2954 274.7239 m
531.7954 274.7239 l
S
U
u
539.2954 292.0575 m
531.7954 292.0575 l
S
U
u
539.2954 309.391 m
531.7954 309.391 l
S
U
u
539.2954 344.0582 m
531.7954 344.0582 l
S
U
u
539.2954 361.3918 m
531.7954 361.3918 l
S
U
u
539.2954 378.7254 m
531.7954 378.7254 l
S
U
u
539.2954 413.3926 m
531.7954 413.3926 l
S
U
u
539.2954 430.7262 m
531.7954 430.7262 l
S
U
u
539.2954 448.0597 m
531.7954 448.0597 l
S
U
u
539.2954 482.7269 m
531.7954 482.7269 l
S
U
u
539.2954 500.0605 m
531.7954 500.0605 l
S
U
u
539.2954 517.3941 m
531.7954 517.3941 l
S
U
u
539.2954 552.0613 m
531.7954 552.0613 l
S
U
u
539.2954 569.3949 m
531.7954 569.3949 l
S
U
u
539.2954 586.7285 m
531.7954 586.7285 l
S
U
u
492.9204 590.1718 m
492.9204 603.6718 l
S
U
u
399.1704 590.1718 m
399.1704 603.6718 l
S
U
u
305.4204 590.1718 m
305.4204 603.6718 l
S
U
u
211.9204 590.1718 m
211.9204 603.6718 l
S
U
u
118.1704 590.1718 m
118.1704 603.6718 l
S
U
u
94.8034 596.0468 m
94.8034 603.5468 l
S
U
u
141.6465 596.0468 m
141.6465 603.5468 l
S
U
u
165.068 596.0468 m
165.068 603.5468 l
S
U
u
188.4896 596.0468 m
188.4896 603.5468 l
S
U
u
235.3326 596.0468 m
235.3326 603.5468 l
S
U
u
258.7542 596.0468 m
258.7542 603.5468 l
S
U
u
282.1757 596.0468 m
282.1757 603.5468 l
S
U
u
329.0188 596.0468 m
329.0188 603.5468 l
S
U
u
352.4403 596.0468 m
352.4403 603.5468 l
S
U
u
375.8618 596.0468 m
375.8618 603.5468 l
S
U
u
422.7049 596.0468 m
422.7049 603.5468 l
S
U
u
446.1264 596.0468 m
446.1264 603.5468 l
S
U
u
469.548 596.0468 m
469.548 603.5468 l
S
U
u
516.248 596.0468 m
516.248 603.5468 l
S
U
u
3 w [10 5 ]0 d
223 396 m
223 429 230.5 516.5 258.5 516.5 c
267 516.5 274.2218 508.7061 283.5 498.5 c
293.5 487.5 322.5 439.5 539.5 433.5 c
S
U
u
2 w
240.5 396 m
240.5 419 243.9632 458.0884 265.5 467 c
280 473 299 464 312.5 460 c
326 456 370.5 439.5 539.5 432 c
S
U
u
1 w
258.75 396.25 m
258.75 603.7968 l
S
U
u
267 604 m
267 584 273.5 525 290 500 c
306.5 475 327.5 465.75 343.25 460.75 c
S
U
u
2 w 1 M []0 d
72 360 m
104.5 358 190.5057 351.0068 215 330.5 c
236.5 312.5 238 306 241.5 274.5 c
261 319 271.5 332 v
275.2528 336.6464 289.5 370 362.9488 379.7462 c
402.5909 385.0066 437 388.5 539 391 c
S
U
u
1 w
258.75 396.25 m
258.75 188.2968 l
S
U
u
3 w
71.5 351 m
104 351 199.5 335.5 213.5 289.5 c
217.5996 276.0299 222 270 224.5 224.5 c
250.1516 317.6112 275 360 v
283.5 374.5 296.1307 389.5692 332.5 393 c
359 395.5 527 396 539.5 396 c
S
U
u
1 w
251.5 188 m
249.5 221.5 244.393 278.5998 212.75 308.75 c
186.25 334 120 351 71.5 351 c
S
U
0 To
0 1 -1 0 -17.8296 290.7974 0 Tp
TP
-85.4136 0 Td
0 Tr
0 O
0 g
4 M
1 Ta
(Re ) Tx
/_Symbol 30 Tf
([) Tx
/_Symbol 26 Tf
(S \(w\)) Tx
/_Symbol 30 Tf
(] ) Tx
/_Helvetica 40 Tf
-6 Ts
100 Tt
3.9996 Tc
(/) Tx
/_Helvetica 26 Tf
0 Ts
0 Tt
0 Tc
(E) Tx
/_Helvetica 22 Tf
-10 Ts
(F) Tx
(\r) TX
TO
0 To
0 1 -1 0 -17.8296 495.7974 0 Tp
TP
-88.5881 0 Td
0 Tr
/_Symbol 40 Tf
0 Ts
70 Tz
(|) Tx
/_Helvetica 26 Tf
100 Tz
(Im ) Tx
/_Symbol 30 Tf
([) Tx
/_Symbol 26 Tf
(S \(w\)) Tx
/_Symbol 30 Tf
(]) Tx
/_Symbol 40 Tf
70 Tz
(| ) Tx
/_Helvetica 40 Tf
-6 Ts
100 Tz
100 Tt
3.9996 Tc
(/) Tx
/_Helvetica 26 Tf
0 Ts
0 Tt
0 Tc
(E) Tx
/_Helvetica 22 Tf
-10 Ts
(F) Tx
(\r) TX
TO
0 To
1 0 0 1 429.1704 249.7974 0 Tp
TP
-59.2685 0 Td
0 Tr
/_Symbol 26 Tf
0 Ts
100 Tt
2.5998 Tc
(g) Tx
/_Helvetica 26 Tf
(/) Tx
0 Tt
0 Tc
(E) Tx
/_Helvetica 22 Tf
-10 Ts
(F ) Tx
/_Helvetica 26 Tf
0 Ts
(= 0.5) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

%%----------------------- FIGURE 3 BELOW ---------------------
%%----------------------- CUT HERE ---------------------------
%!PS-Adobe-3.0 EPSF-3.0
90 rotate
150 -650 translate
/Times-Bold findfont 24 scalefont setfont
275 75 moveto
(Figure 3) show
0 0 moveto
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Physics Illustration Service) (University of Maryland, College Park)
%%Title: (fig3.ps)
%%CreationDate: (6/7/93) (10:58 AM)
%%BoundingBox: -93 100 621 619
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ NewCenturySchlbk-Roman
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 15 180 597 612
%AI3_TemplateFile: 1993 Folder::16921:Fig 3.PICT
%AI3_TileBox: -110 82 620 634
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: NewCenturySchlbk-Roman
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _NewCenturySchlbk-Roman NewCenturySchlbk-Roman
[/_NewCenturySchlbk-Roman/NewCenturySchlbk-Roman 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
u
0 R
0 G
0 i 1 J 0 j 0.8 w 1 M []0 d
%AI3_Note:
0 D
24.5 353 m
73 353.5 165.9178 359.6767 218 391.75 c
262.25 419 277.2157 454.3603 278.5 457.25 c
281.5 464 300.5 532 305 532 c
308.5 532 311.5869 513.5113 312 510 c
312.5 505.75 320 461.25 332.25 427 c
344.5 392.75 362 354.5 378.5 335.25 c
395 316 402.25 309 414.5 300 c
S
U
u
0 J 1 w 4 M
165.0344 187.4638 m
165.0344 200.9638 l
S
U
u
38.0403 520.7319 m
24.5403 520.7319 l
S
U
u
38.0403 437.4819 m
24.5403 437.4819 l
S
U
u
38.0403 353.9819 m
24.5403 353.9819 l
S
U
u
38.0403 270.7319 m
24.5403 270.7319 l
S
U
u
1 J 1 M
586 187.5 m
586 604 L
24.5 604 L
24.5 187.5 L
586 187.5 L
s
305.25 395.75 m
S
U
0 To
1 0 0 1 25.1653 160.2325 0 Tp
TP
-7.2268 0 Td
0 Tr
0 O
0 g
0 J 4 M
/_Helvetica 26 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0) Tx
(\r) TX
TO
0 To
1 0 0 1 305.6653 115.7325 0 Tp
TP
-26.6576 0 Td
0 Tr
100 Tt
2.5998 Tc
(q/) Tx
0 Tt
0 Tc
(k) Tx
/_Helvetica 22 Tf
-10 Ts
(F) Tx
(\r) TX
TO
0 To
1 0 0 1 17.6653 178.2325 0 Tp
TP
-36.1309 0 Td
0 Tr
/_Helvetica 26 Tf
0 Ts
2 Ta
(0.0) Tx
(\r) TX
TO
u
0 R
0 G
32.1653 204.1325 m
24.6653 204.1325 l
S
U
u
32.1653 220.7983 m
24.6653 220.7983 l
S
U
u
32.1653 237.4641 m
24.6653 237.4641 l
S
U
u
32.1653 254.1299 m
24.6653 254.1299 l
S
U
u
32.1653 287.4616 m
24.6653 287.4616 l
S
U
u
32.1653 304.1274 m
24.6653 304.1274 l
S
U
u
32.1653 320.7932 m
24.6653 320.7932 l
S
U
u
32.1653 337.459 m
24.6653 337.459 l
S
U
u
32.1653 370.7906 m
24.6653 370.7906 l
S
U
u
32.1653 387.4564 m
24.6653 387.4564 l
S
U
u
32.1653 404.1223 m
24.6653 404.1223 l
S
U
u
32.1653 420.7881 m
24.6653 420.7881 l
S
U
u
32.1653 454.1197 m
24.6653 454.1197 l
S
U
u
32.1653 470.7855 m
24.6653 470.7855 l
S
U
u
32.1653 487.4513 m
24.6653 487.4513 l
S
U
u
32.1653 504.1171 m
24.6653 504.1171 l
S
U
u
32.1653 537.4488 m
24.6653 537.4488 l
S
U
u
32.1653 554.1146 m
24.6653 554.1146 l
S
U
u
32.1653 570.7804 m
24.6653 570.7804 l
S
U
u
32.1653 587.4462 m
24.6653 587.4462 l
S
U
u
586.0403 520.7319 m
572.5403 520.7319 l
S
U
u
586.0403 437.4819 m
572.5403 437.4819 l
S
U
u
586.0403 353.9819 m
572.5403 353.9819 l
S
U
u
586.0403 270.7319 m
572.5403 270.7319 l
S
U
u
586.1653 204.1325 m
578.6653 204.1325 l
S
U
u
586.1653 220.7983 m
578.6653 220.7983 l
S
U
u
586.1653 237.4641 m
578.6653 237.4641 l
S
U
u
586.1653 254.1299 m
578.6653 254.1299 l
S
U
u
586.1653 287.4616 m
578.6653 287.4616 l
S
U
u
586.1653 304.1274 m
578.6653 304.1274 l
S
U
u
586.1653 320.7932 m
578.6653 320.7932 l
S
U
u
586.1653 337.459 m
578.6653 337.459 l
S
U
u
586.1653 370.7906 m
578.6653 370.7906 l
S
U
u
586.1653 387.4564 m
578.6653 387.4564 l
S
U
u
586.1653 404.1223 m
578.6653 404.1223 l
S
U
u
586.1653 420.7881 m
578.6653 420.7881 l
S
U
u
586.1653 454.1197 m
578.6653 454.1197 l
S
U
u
586.1653 470.7855 m
578.6653 470.7855 l
S
U
u
586.1653 487.4513 m
578.6653 487.4513 l
S
U
u
586.1653 504.1171 m
578.6653 504.1171 l
S
U
u
586.1653 537.4488 m
578.6653 537.4488 l
S
U
u
586.1653 554.1146 m
578.6653 554.1146 l
S
U
u
586.1653 570.7804 m
578.6653 570.7804 l
S
U
u
586.1653 587.4462 m
578.6653 587.4462 l
S
U
u
38.639 187.4819 m
38.639 194.9819 l
S
U
u
52.6768 187.4819 m
52.6768 194.9819 l
S
U
u
66.7146 187.4819 m
66.7146 194.9819 l
S
U
u
80.7524 187.4819 m
80.7524 194.9819 l
S
U
u
94.7902 187.4819 m
94.7902 194.9819 l
S
U
u
108.828 187.4819 m
108.828 194.9819 l
S
U
u
122.8658 187.4819 m
122.8658 194.9819 l
S
U
u
136.9036 187.4819 m
136.9036 194.9819 l
S
U
u
150.9414 187.4819 m
150.9414 194.9819 l
S
U
u
179.017 187.4819 m
179.017 194.9819 l
S
U
u
193.0548 187.4819 m
193.0548 194.9819 l
S
U
u
207.0926 187.4819 m
207.0926 194.9819 l
S
U
u
221.1304 187.4819 m
221.1304 194.9819 l
S
U
u
235.1682 187.4819 m
235.1682 194.9819 l
S
U
u
249.206 187.4819 m
249.206 194.9819 l
S
U
u
263.2438 187.4819 m
263.2438 194.9819 l
S
U
u
277.2816 187.4819 m
277.2816 194.9819 l
S
U
u
291.3195 187.4819 m
291.3195 194.9819 l
S
U
u
305.3572 187.4819 m
305.3572 194.9819 l
S
U
u
319.3951 187.4819 m
319.3951 194.9819 l
S
U
u
333.4329 187.4819 m
333.4329 194.9819 l
S
U
u
347.4707 187.4819 m
347.4707 194.9819 l
S
U
u
361.5085 187.4819 m
361.5085 194.9819 l
S
U
u
375.5463 187.4819 m
375.5463 194.9819 l
S
U
u
389.5841 187.4819 m
389.5841 194.9819 l
S
U
u
403.6219 187.4819 m
403.6219 194.9819 l
S
U
u
417.6597 187.4819 m
417.6597 194.9819 l
S
U
u
431.6975 187.4819 m
431.6975 194.9819 l
S
U
u
445.7353 187.4819 m
445.7353 194.9819 l
S
U
u
459.7731 187.4819 m
459.7731 194.9819 l
S
U
u
473.8109 187.4819 m
473.8109 194.9819 l
S
U
u
487.8487 187.4819 m
487.8487 194.9819 l
S
U
u
501.8865 187.4819 m
501.8865 194.9819 l
S
U
u
515.9243 187.4819 m
515.9243 194.9819 l
S
U
u
529.9621 187.4819 m
529.9621 194.9819 l
S
U
u
543.9999 187.4819 m
543.9999 194.9819 l
S
U
u
558.0377 187.4819 m
558.0377 194.9819 l
S
U
u
572.0755 187.4819 m
572.0755 194.9819 l
S
U
u
305.3469 187.4638 m
305.3469 200.9638 l
S
U
u
445.7219 187.4638 m
445.7219 200.9638 l
S
U
u
165.0344 590.4638 m
165.0344 603.9638 l
S
U
u
305.3469 590.4638 m
305.3469 603.9638 l
S
U
u
445.7219 590.4638 m
445.7219 603.9638 l
S
U
u
38.639 596.4819 m
38.639 603.9819 l
S
U
u
52.6768 596.4819 m
52.6768 603.9819 l
S
U
u
66.7146 596.4819 m
66.7146 603.9819 l
S
U
u
80.7524 596.4819 m
80.7524 603.9819 l
S
U
u
94.7902 596.4819 m
94.7902 603.9819 l
S
U
u
108.828 596.4819 m
108.828 603.9819 l
S
U
u
122.8658 596.4819 m
122.8658 603.9819 l
S
U
u
136.9036 596.4819 m
136.9036 603.9819 l
S
U
u
150.9414 596.4819 m
150.9414 603.9819 l
S
U
u
179.017 596.4819 m
179.017 603.9819 l
S
U
u
193.0548 596.4819 m
193.0548 603.9819 l
S
U
u
207.0926 596.4819 m
207.0926 603.9819 l
S
U
u
221.1304 596.4819 m
221.1304 603.9819 l
S
U
u
235.1682 596.4819 m
235.1682 603.9819 l
S
U
u
249.206 596.4819 m
249.206 603.9819 l
S
U
u
263.2438 596.4819 m
263.2438 603.9819 l
S
U
u
277.2816 596.4819 m
277.2816 603.9819 l
S
U
u
291.3195 596.4819 m
291.3195 603.9819 l
S
U
u
319.3951 596.4819 m
319.3951 603.9819 l
S
U
u
333.4329 596.4819 m
333.4329 603.9819 l
S
U
u
347.4707 596.4819 m
347.4707 603.9819 l
S
U
u
361.5085 596.4819 m
361.5085 603.9819 l
S
U
u
375.5463 596.4819 m
375.5463 603.9819 l
S
U
u
389.5841 596.4819 m
389.5841 603.9819 l
S
U
u
403.6219 596.4819 m
403.6219 603.9819 l
S
U
u
417.6597 596.4819 m
417.6597 603.9819 l
S
U
u
431.6975 596.4819 m
431.6975 603.9819 l
S
U
u
459.7731 596.4819 m
459.7731 603.9819 l
S
U
u
473.8109 596.4819 m
473.8109 603.9819 l
S
U
u
487.8487 596.4819 m
487.8487 603.9819 l
S
U
u
501.8865 596.4819 m
501.8865 603.9819 l
S
U
u
515.9243 596.4819 m
515.9243 603.9819 l
S
U
u
529.9621 596.4819 m
529.9621 603.9819 l
S
U
u
543.9999 596.4819 m
543.9999 603.9819 l
S
U
u
558.0377 596.4819 m
558.0377 603.9819 l
S
U
u
572.0755 596.4819 m
572.0755 603.9819 l
S
U
u
2 w
25 354 m
80.5 354 161.5 361 206.5 386 c
251.5 411 294.5 440 300 604 c
S
U
u
2.5 w
307 603.5 m
311.5 542.5 308 442.5 360.5 354.5 c
413 266.5 526 246.5 586.1653 235.4641 c
S
U
u
2 w
24.5 354 m
54.5 354.75 181 350.75 248.5 415 c
279.513 444.5202 289.299 489.3968 294 503.5 c
298 515.5 300 524.5 304 524.5 c
305.75 524.5 308.25 516.75 309.75 510 c
311.25 503.25 317.5 475.5 319.25 467.75 c
321 460 341.25 372.5 387.25 324 c
425.9352 283.213 484 255 586.1653 235.4641 c
S
U
24.625 350.25 m
87 350 100.5 351.75 120.75 354.75 c
141 357.75 203.25 367.5 257.75 394.75 c
284.9565 408.3535 291 408.5 303.25 408.5 c
307.5 408.5 317.25 406 333.25 390.25 c
349.25 374.5 373.6029 345.8607 384.5 334.5 c
396.25 322.25 456.5 260.25 586 238.5 c
S
u
0.8 w
24.75 348.75 m
79.25 349.25 79 347 124.5 353.5 c
180.7107 361.5298 219.5 375.25 248.75 391.25 c
278 407.25 281.25 412.75 287.75 417.75 c
294.25 422.75 304.75 432.75 316.25 432.75 c
327.75 432.75 338.25 412.75 340.25 410 c
342.25 407.25 366.5 365.75 382.75 344 c
399 322.25 419.25 302.5 447.25 286.75 c
475.25 271 512 249.75 586 237.5 c
S
U
0 To
1 0 0 1 166.1653 160.2325 0 Tp
TP
-7.2268 0 Td
0 Tr
0 O
0 g
1 w
1 Ta
(1) Tx
(\r) TX
TO
0 To
1 0 0 1 306.1653 160.2325 0 Tp
TP
-7.2268 0 Td
0 Tr
(2) Tx
(\r) TX
TO
0 To
1 0 0 1 446.1653 160.2325 0 Tp
TP
-7.2268 0 Td
0 Tr
(3) Tx
(\r) TX
TO
0 To
1 0 0 1 587.1653 160.2325 0 Tp
TP
-7.2268 0 Td
0 Tr
(4) Tx
(\r) TX
TO
0 To
1 0 0 1 17.6653 259.2325 0 Tp
TP
-36.1309 0 Td
0 Tr
2 Ta
(0.5\r) Tx
36.1309 -31 Td
(\r) Tx
TO
0 To
1 0 0 1 17.6653 344.2325 0 Tp
TP
-36.1309 0 Td
0 Tr
(1.0) Tx
(\r) TX
TO
0 To
1 0 0 1 17.6653 426.2325 0 Tp
TP
-36.1309 0 Td
0 Tr
(1.5) Tx
(\r) TX
TO
0 To
1 0 0 1 17.6653 510.2325 0 Tp
TP
-36.1309 0 Td
0 Tr
(2.0) Tx
(\r) TX
TO
0 To
1 0 0 1 17.6653 594.2325 0 Tp
TP
-36.1309 0 Td
0 Tr
(2.5) Tx
(\r) TX
TO
0 To
1 0 0 1 163.6653 537.7325 0 Tp
TP
0 Tr
/_Symbol 26 Tf
100 Tt
0 Ta
2.5998 Tc
(g) Tx
/_Helvetica 26 Tf
(/) Tx
0 Tt
0 Tc
(E) Tx
/_Helvetica 22 Tf
-10 Ts
100 Tt
2.1998 Tc
(F) Tx
/_Helvetica 26 Tf
0 Ts
2.5998 Tc
(=) Tx
0 Tt
0 Tc
( 0) Tx
(\r) TX
TO
0 To
1 0 0 1 112.1653 473.7325 0 Tp
TP
0 Tr
/_Symbol 26 Tf
100 Tt
2.5998 Tc
(g) Tx
/_Helvetica 26 Tf
(/) Tx
0 Tt
0 Tc
(E) Tx
/_Helvetica 22 Tf
-10 Ts
100 Tt
2.1998 Tc
(F) Tx
/_Helvetica 26 Tf
0 Ts
2.5998 Tc
(=) Tx
0 Tt
0 Tc
( 0.1) Tx
(\r) TX
TO
u
0 To
0 1 -1 0 -50 394.7756 0 Tp
TP
-100.2077 0 Td
0 Tr
/_Symbol 40 Tf
70 Tz
50 Tt
1 Ta
1.9995 Tc
(|) Tx
/_Symbol 26 Tf
100 Tz
1.2997 Tc
(P) Tx
0 Tt
0 Tc
( \() Tx
/_Helvetica 26 Tf
(q) Tx
/_Symbol 26 Tf
(\)) Tx
/_Symbol 40 Tf
70 Tz
(| ) Tx
/_Helvetica 40 Tf
-6 Ts
100 Tz
100 Tt
3.9996 Tc
(/) Tx
0 Ts
(\(     \)) Tx
(\r) TX
TO
0 To
0 1 -1 0 -69.7325 441.6653 0 Tp
TP
-16.6641 0 Td
0 Tr
/_Helvetica 24 Tf
0 Tt
0 Tc
(2m) Tx
(\r) TX
TO
u
0 To
0 1 -1 0 -39.7325 441.6653 0 Tp
TP
-34.4405 0 Td
0 Tr
/_Symbol 24 Tf
50 Tt
1.1997 Tc
(p) Tx
/_Helvetica 24 Tf
(h) Tx
/_Helvetica 22 Tf
9 Ts
1.0997 Tc
(2) Tx
/_Helvetica 24 Tf
0 Ts
1.1997 Tc
(k) Tx
/_Helvetica 22 Tf
-8 Ts
1.0997 Tc
(F) Tx
(\r) TX
TO
u
0 R
0 G
2 w 1 M
-55.25 424.25 m
-62.75 424.25 l
S
U
u
-56.25 418.5 m
-59.75 430.25 l
S
U
U
u
1 w
-67 405.5 m
-67 477 l
S
U
U
0 To
1 0 0 1 101.6653 282.7325 0 Tp
TP
0 Tr
0 O
0 g
4 M
/_Symbol 26 Tf
0 Ts
100 Tt
0 Ta
2.5998 Tc
(g) Tx
/_Helvetica 26 Tf
(/) Tx
0 Tt
0 Tc
(E) Tx
/_Helvetica 22 Tf
-10 Ts
100 Tt
2.1998 Tc
(F) Tx
/_Helvetica 26 Tf
0 Ts
2.5998 Tc
(=) Tx
0 Tt
0 Tc
( 0.5) Tx
(\r) TX
TO
u
0 R
0 G
0.5 w 1 M
265.5 547 m
290.5 547 l
S
U
2 To
1 0 0 1 -342 1044 0 Tp
4 M
233 483.5 m
327 482 299.5 505.5 v
S
TP
2 Tr
0 O
0 g
/_NewCenturySchlbk-Roman 28 Tf
1 Ta
(\r) TX
TO
u
1 M
304.5 496.625 m
305.726 499.9646 308.5 513.5 304.5 526.5 c
S
U
u
u
152.5 355.5 m
152.5 307.5 l
169.5 357.5 l
S
U
U
u
u
u
0 O
0 g
0.7 w 4 M
152.5 358.0411 m
154.3835 350.0211 L
152.5 350.4922 L
150.6164 350.0211 L
152.5 358.0411 l
f
U
U
U
u
0 R
0 G
1 w
32.1653 337.5432 m
24.6653 337.5432 l
S
U
u
u
u
0 O
0 g
0.7 w
171.6875 364.0411 m
170.9062 355.8399 L
169.2724 356.8889 L
167.3371 357.0451 L
171.6875 364.0411 l
f
U
U
U
u
u
u
295.5342 547.0069 m
287.5142 545.1233 L
287.9853 547.0069 L
287.5142 548.8905 L
295.5342 547.0069 l
f
U
U
U
u
u
u
303.6333 530.329 m
307.4547 523.0307 L
305.5132 523.0179 L
303.8063 522.0926 L
303.6333 530.329 l
f
U
U
U
u
u
u
296.1243 508.8759 m
302.9762 504.3022 L
301.2783 503.3604 L
300.2238 501.7302 L
296.1243 508.8759 l
f
U
U
U
u
0 R
0 G
1 w
527.7797 436.0226 m
527.7797 440.896 l
S
U
u
487.3486 436.0226 m
487.3486 440.896 l
S
U
u
446.8273 436.0226 m
446.8273 440.896 l
S
U
u
406.3961 436.0226 m
406.3961 440.896 l
S
U
u
370.8405 536.2947 m
365.9671 536.2947 l
S
U
u
370.8405 486.2071 m
365.9671 486.2071 l
S
U
u
1 M
568.302 435.9906 m
568.302 586.3438 L
365.9659 586.3438 L
365.9659 435.9906 L
568.302 435.9906 L
s
467.1339 511.1672 m
S
U
u
4 M
365.9266 436.0743 m
365.9266 438.7817 l
S
U
0 To
0.361 0 0 0.361 366.1476 421.9667 0 Tp
TP
-10.7796 0 Td
0 Tr
0 O
0 g
/_Helvetica 38.782 Tf
(0) Tx
(\r) TX
TO
0 To
0.361 0 0 0.361 467.0449 405.6245 0 Tp
TP
-39.4731 0 Td
0 Tr
/_Symbol 38.782 Tf
100 Tt
3.8778 Tc
(g) Tx
/_Helvetica 38.782 Tf
(/) Tx
0 Tt
0 Tc
(E) Tx
/_Helvetica 30.4716 Tf
-10 Ts
(F) Tx
(\r) TX
TO
0 To
0.361 0 0 0.361 363.4402 430.9231 0 Tp
TP
-75.4526 0 Td
0 Tr
/_Helvetica 38.782 Tf
0 Ts
2 Ta
(\320\60.5) Tx
(\r) TX
TO
u
0 R
0 G
368.6295 436.018 m
365.922 436.018 l
S
U
u
368.6295 446.0416 m
365.922 446.0416 l
S
U
u
368.6295 456.0652 m
365.922 456.0652 l
S
U
u
368.6295 466.0888 m
365.922 466.0888 l
S
U
u
368.6295 476.1125 m
365.922 476.1125 l
S
U
u
368.6295 496.1597 m
365.922 496.1597 l
S
U
u
368.6295 506.1833 m
365.922 506.1833 l
S
U
u
368.6295 516.2069 m
365.922 516.2069 l
S
U
u
368.6295 526.2305 m
365.922 526.2305 l
S
U
u
368.6295 546.2777 m
365.922 546.2777 l
S
U
u
368.6295 556.3013 m
365.922 556.3013 l
S
U
u
368.6295 566.3249 m
365.922 566.3249 l
S
U
u
368.6295 576.3486 m
365.922 576.3486 l
S
U
u
365.922 586.3722 m
368.6295 586.3722 l
S
U
u
568.3032 536.2947 m
563.4299 536.2947 l
S
U
u
568.3032 486.2071 m
563.4299 486.2071 l
S
U
u
568.2581 446.0416 m
565.5507 446.0416 l
S
U
u
568.2581 456.0652 m
565.5507 456.0652 l
S
U
u
568.2581 466.0888 m
565.5507 466.0888 l
S
U
u
568.2581 476.1125 m
565.5507 476.1125 l
S
U
u
568.2581 496.1597 m
565.5507 496.1597 l
S
U
u
568.2581 506.1833 m
565.5507 506.1833 l
S
U
u
568.2581 516.2069 m
565.5507 516.2069 l
S
U
u
568.2581 526.2305 m
565.5507 526.2305 l
S
U
u
568.2581 546.2777 m
565.5507 546.2777 l
S
U
u
568.2581 556.3013 m
565.5507 556.3013 l
S
U
u
568.2581 566.3249 m
565.5507 566.3249 l
S
U
u
568.2581 576.3486 m
565.5507 576.3486 l
S
U
u
376.0437 436.0743 m
376.0437 438.7817 l
S
U
u
386.1607 436.0743 m
386.1607 438.7817 l
S
U
u
396.2778 436.0743 m
396.2778 438.7817 l
S
U
u
416.512 436.0743 m
416.512 438.7817 l
S
U
u
426.629 436.0743 m
426.629 438.7817 l
S
U
u
436.7461 436.0743 m
436.7461 438.7817 l
S
U
u
456.9803 436.0743 m
456.9803 438.7817 l
S
U
u
467.0974 436.0743 m
467.0974 438.7817 l
S
U
u
477.2144 436.0743 m
477.2144 438.7817 l
S
U
u
497.4486 436.0743 m
497.4486 438.7817 l
S
U
u
507.5656 436.0743 m
507.5656 438.7817 l
S
U
u
517.6827 436.0743 m
517.6827 438.7817 l
S
U
u
537.9169 436.0743 m
537.9169 438.7817 l
S
U
u
548.0339 436.0743 m
548.0339 438.7817 l
S
U
u
558.151 436.0743 m
558.151 438.7817 l
S
U
u
568.2681 436.0743 m
568.2681 438.7817 l
S
U
u
527.7797 581.5025 m
527.7797 586.3759 l
S
U
u
487.3486 581.5025 m
487.3486 586.3759 l
S
U
u
446.8273 581.5025 m
446.8273 586.3759 l
S
U
u
406.3961 581.5025 m
406.3961 586.3759 l
S
U
u
376.0437 583.6298 m
376.0437 586.3373 l
S
U
u
386.1607 583.6298 m
386.1607 586.3373 l
S
U
u
396.2778 583.6298 m
396.2778 586.3373 l
S
U
u
416.512 583.6298 m
416.512 586.3373 l
S
U
u
426.629 583.6298 m
426.629 586.3373 l
S
U
u
436.7461 583.6298 m
436.7461 586.3373 l
S
U
u
456.9803 583.6298 m
456.9803 586.3373 l
S
U
u
467.0974 583.6298 m
467.0974 586.3373 l
S
U
u
477.2144 583.6298 m
477.2144 586.3373 l
S
U
u
497.4486 583.6298 m
497.4486 586.3373 l
S
U
u
507.5656 583.6298 m
507.5656 586.3373 l
S
U
u
517.6827 583.6298 m
517.6827 586.3373 l
S
U
u
537.9169 583.6298 m
537.9169 586.3373 l
S
U
u
548.0339 583.6298 m
548.0339 586.3373 l
S
U
u
558.151 583.6298 m
558.151 586.3373 l
S
U
u
2 w 1 M
366.0574 585.9828 m
387.8059 585.9828 419.5732 559.6304 425.5296 555.118 c
429.8457 551.8481 506.0308 493.5688 568.1215 442.3079 c
S
U
u
1 J 0.8 w
366.5074 585.8023 m
375.3517 584.5388 411.224 559.1197 423.1831 551.147 c
425.8906 549.3421 455.7502 530.7698 495.3816 509.6329 c
498.089 508.189 544.8375 483.822 568.302 473.7142 c
S
U
0 To
0.361 0 0 0.361 363.4402 480.823 0 Tp
TP
-53.8934 0 Td
0 Tr
0 O
0 g
0 J 1 w 4 M
(0.0) Tx
(\r) TX
TO
0 To
0.361 0 0 0.361 363.4402 530.2789 0 Tp
TP
-53.8934 0 Td
0 Tr
(0.5) Tx
(\r) TX
TO
0 To
0.361 0 0 0.361 363.4402 581.8178 0 Tp
TP
-53.8934 0 Td
0 Tr
(1.0) Tx
(\r) TX
TO
0 To
0.361 0 0 0.361 406.5787 421.9667 0 Tp
TP
-10.7796 0 Td
0 Tr
1 Ta
(2) Tx
(\r) TX
TO
0 To
0.361 0 0 0.361 447.0099 421.9667 0 Tp
TP
-10.7796 0 Td
0 Tr
(4) Tx
(\r) TX
TO
0 To
0.361 0 0 0.361 487.6215 421.9667 0 Tp
TP
-10.7796 0 Td
0 Tr
(6) Tx
(\r) TX
TO
0 To
0.361 0 0 0.361 527.8721 421.9667 0 Tp
TP
-10.7796 0 Td
0 Tr
(8) Tx
(\r) TX
TO
0 To
0.361 0 0 0.361 568.4837 421.9667 0 Tp
TP
-21.5592 0 Td
0 Tr
(10) Tx
(\r) TX
TO
0 To
0 0.361 -0.361 0 335.8927 511.3414 0 Tp
TP
-42.6734 0 Td
0 Tr
/_Symbol 38.782 Tf
100 Tt
3.8778 Tc
(m) Tx
/_Helvetica 38.782 Tf
(/) Tx
0 Tt
0 Tc
(E) Tx
/_Helvetica 30.4716 Tf
-10 Ts
(F) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

%%------------------- FIGURE 4 BELOW ---------------------------
%%------------------- CUT HERE --------------------------------
%!PS-Adobe-3.0 EPSF-3.0
90 rotate
150 -650 translate
/Times-Bold findfont 24 scalefont setfont
275 75 moveto
(Figure 4) show
0 0 moveto
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Physics Illustration Service) (University of Maryland, College Park)
%%Title: (fig4.ps)
%%CreationDate: (6/7/93) (2:41 PM)
%%BoundingBox: -74 110 634 627
%%DocumentProcessColors: Black
%%DocumentFonts: FreestyleScript
%%+ Helvetica
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 16 179 596 613
%AI3_TemplateFile: 1993 Folder::16921:Fig 4.PICT
%AI3_TileBox: -98 92 632 644
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: FreestyleScript
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _FreestyleScript FreestyleScript
[/_FreestyleScript/FreestyleScript 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
u
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
445 188.1244 m
445 201.6244 l
S
U
u
304.25 188.1244 m
304.25 201.6244 l
S
U
u
164.25 188.1244 m
164.25 201.6244 l
S
U
u
585.5 188 m
585.5 605 L
24 605 L
24 188 L
585.5 188 L
s
U
u
24 552.8749 m
31.5 552.8749 l
S
U
u
24 448.6247 m
31.5 448.6247 l
S
U
u
24 344.3745 m
31.5 344.3745 l
S
U
u
24 500.7498 m
37.5 500.7498 l
S
24 396.4996 m
37.5 396.4996 l
S
24 292.2494 m
37.5 292.2494 l
S
U
u
24 240.1244 m
31.5 240.1244 l
S
U
u
572 500.7498 m
585.5 500.7498 l
S
572 396.4996 m
585.5 396.4996 l
S
572 292.2494 m
585.5 292.2494 l
S
U
u
578 552.8749 m
585.5 552.8749 l
S
U
u
578 448.6247 m
585.5 448.6247 l
S
U
u
578 344.3745 m
585.5 344.3745 l
S
U
u
578 240.1244 m
585.5 240.1244 l
S
U
u
51.955 188.2494 m
51.955 195.7494 l
S
U
u
80.0298 188.2494 m
80.0298 195.7494 l
S
U
u
108.1046 188.2494 m
108.1046 195.7494 l
S
U
u
136.1795 188.2494 m
136.1795 195.7494 l
S
U
u
192.3291 188.2494 m
192.3291 195.7494 l
S
U
u
220.404 188.2494 m
220.404 195.7494 l
S
U
u
248.4788 188.2494 m
248.4788 195.7494 l
S
U
u
276.5537 188.2494 m
276.5537 195.7494 l
S
U
u
332.7033 188.2494 m
332.7033 195.7494 l
S
U
u
360.7782 188.2494 m
360.7782 195.7494 l
S
U
u
388.853 188.2494 m
388.853 195.7494 l
S
U
u
416.9279 188.2494 m
416.9279 195.7494 l
S
U
u
473.0776 188.2494 m
473.0776 195.7494 l
S
U
u
501.1524 188.2494 m
501.1524 195.7494 l
S
U
u
529.2272 188.2494 m
529.2272 195.7494 l
S
U
u
557.3021 188.2494 m
557.3021 195.7494 l
S
U
u
445 591.1244 m
445 604.6244 l
S
U
u
304.25 591.1244 m
304.25 604.6244 l
S
U
u
164.25 591.1244 m
164.25 604.6244 l
S
U
u
51.955 597.2494 m
51.955 604.7494 l
S
U
u
80.0298 597.2494 m
80.0298 604.7494 l
S
U
u
108.1046 597.2494 m
108.1046 604.7494 l
S
U
u
136.1795 597.2494 m
136.1795 604.7494 l
S
U
u
192.3291 597.2494 m
192.3291 604.7494 l
S
U
u
220.404 597.2494 m
220.404 604.7494 l
S
U
u
248.4788 597.2494 m
248.4788 604.7494 l
S
U
u
276.5537 597.2494 m
276.5537 604.7494 l
S
U
u
332.7033 597.2494 m
332.7033 604.7494 l
S
U
u
360.7782 597.2494 m
360.7782 604.7494 l
S
U
u
388.853 597.2494 m
388.853 604.7494 l
S
U
u
416.9279 597.2494 m
416.9279 604.7494 l
S
U
u
473.0776 597.2494 m
473.0776 604.7494 l
S
U
u
501.1524 597.2494 m
501.1524 604.7494 l
S
U
u
529.2272 597.2494 m
529.2272 604.7494 l
S
U
u
557.3021 597.2494 m
557.3021 604.7494 l
S
U
u
2.5 w
26.5 251 m
55.5 252 87.1468 273.7524 91.5 276.5 c
284 398 293 415 585.5 589.5 c
S
U
u
2 w [8 6 ]0 d
27 203 m
45 203 63.5 209 75.5 214 c
145.5597 243.1915 399.5 386.5 585.5 487 c
S
U
0 To
1 0 0 1 17 596 0 Tp
TP
-41.1372 0 Td
0 Tr
0 O
0 g
1 w []0 d
/_Helvetica 26 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
2 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(10) Tx
/_Helvetica 22 Tf
10 Ts
(6) Tx
(\r) TX
TO
0 To
1 0 0 1 17 491 0 Tp
TP
-41.1372 0 Td
0 Tr
/_Helvetica 26 Tf
0 Ts
(10) Tx
/_Helvetica 22 Tf
10 Ts
(4) Tx
(\r) TX
TO
0 To
1 0 0 1 17 386 0 Tp
TP
-41.1372 0 Td
0 Tr
/_Helvetica 26 Tf
0 Ts
(10) Tx
/_Helvetica 22 Tf
10 Ts
(2) Tx
(\r) TX
TO
0 To
1 0 0 1 17 281 0 Tp
TP
-41.1372 0 Td
0 Tr
/_Helvetica 26 Tf
0 Ts
(10) Tx
/_Helvetica 22 Tf
10 Ts
(0) Tx
(\r) TX
TO
0 To
1 0 0 1 17 176 0 Tp
TP
-48.458 0 Td
0 Tr
/_Helvetica 26 Tf
0 Ts
(10) Tx
/_Helvetica 22 Tf
10 Ts
(-2) Tx
(\r) TX
TO
0 To
1 0 0 1 25 160 0 Tp
TP
-18.0654 0 Td
0 Tr
/_Helvetica 26 Tf
0 Ts
1 Ta
(0.0) Tx
(\r) TX
TO
0 To
1 0 0 1 165 160 0 Tp
TP
-14.4536 0 Td
0 Tr
(50) Tx
(\r) TX
TO
0 To
1 0 0 1 305 160 0 Tp
TP
-21.6804 0 Td
0 Tr
(100) Tx
(\r) TX
TO
0 To
1 0 0 1 445 160 0 Tp
TP
-21.6804 0 Td
0 Tr
(150) Tx
(\r) TX
TO
0 To
1 0 0 1 586 160 0 Tp
TP
-21.6804 0 Td
0 Tr
(200) Tx
(\r) TX
TO
u
0 To
1 0 0 1 305 116 0 Tp
TP
-28.1614 0 Td
0 Tr
(d \(A\)) Tx
(\r) TX
TO
0 To
1 0 0 1 316 127.5 0 Tp
TP
-5.1987 0 Td
0 Tr
(\241) Tx
(\r) TX
TO
U
0 To
0 1 -1 0 -47 397 0 Tp
TP
-37.3638 0 Td
0 Tr
/_FreestyleScript 28 Tf
(l) Tx
/_Helvetica 26 Tf
(  \() Tx
/_Symbol 26 Tf
(m) Tx
/_Helvetica 26 Tf
(m\)) Tx
(\r) TX
TO
u
0 R
0 G
76.0519 556.6485 m
81.1818 556.6485 l
S
U
u
76.0519 524.9191 m
81.1818 524.9191 l
S
U
u
76.0519 493.2847 m
81.1818 493.2847 l
S
U
u
76.0519 461.5552 m
81.1818 461.5552 l
S
U
u
236.0289 429.8733 m
236.0289 435.0032 l
S
U
u
182.5449 429.8733 m
182.5449 435.0032 l
S
U
u
129.3459 429.8733 m
129.3459 435.0032 l
S
U
u
289.4179 429.8261 m
289.4179 588.2832 L
76.0519 588.2832 L
76.0519 429.8261 L
289.4179 429.8261 L
s
U
182.7349 509.3396 m
S
u
86.6746 429.9208 m
86.6746 432.7708 l
S
U
u
97.3428 429.9208 m
97.3428 432.7708 l
S
U
u
108.011 429.9208 m
108.011 432.7708 l
S
U
u
118.6793 429.9208 m
118.6793 432.7708 l
S
U
u
140.0158 429.9208 m
140.0158 432.7708 l
S
U
u
150.684 429.9208 m
150.684 432.7708 l
S
U
u
161.3523 429.9208 m
161.3523 432.7708 l
S
U
u
172.0205 429.9208 m
172.0205 432.7708 l
S
U
u
193.357 429.9208 m
193.357 432.7708 l
S
U
u
204.0252 429.9208 m
204.0252 432.7708 l
S
U
u
214.6935 429.9208 m
214.6935 432.7708 l
S
U
u
225.3617 429.9208 m
225.3617 432.7708 l
S
U
u
246.6982 429.9208 m
246.6982 432.7708 l
S
U
u
257.3665 429.9208 m
257.3665 432.7708 l
S
U
u
268.0347 429.9208 m
268.0347 432.7708 l
S
U
u
278.7029 429.9208 m
278.7029 432.7708 l
S
U
u
236.0289 583.0105 m
236.0289 588.1404 l
S
U
u
182.5449 583.0105 m
182.5449 588.1404 l
S
U
u
129.3459 583.0105 m
129.3459 588.1404 l
S
U
u
86.6746 585.338 m
86.6746 588.1879 l
S
U
u
97.3428 585.338 m
97.3428 588.1879 l
S
U
u
108.011 585.338 m
108.011 588.1879 l
S
U
u
118.6793 585.338 m
118.6793 588.1879 l
S
U
u
140.0158 585.338 m
140.0158 588.1879 l
S
U
u
150.684 585.338 m
150.684 588.1879 l
S
U
u
161.3523 585.338 m
161.3523 588.1879 l
S
U
u
172.0205 585.338 m
172.0205 588.1879 l
S
U
u
193.357 585.338 m
193.357 588.1879 l
S
U
u
204.0252 585.338 m
204.0252 588.1879 l
S
U
u
214.6935 585.338 m
214.6935 588.1879 l
S
U
u
225.3617 585.338 m
225.3617 588.1879 l
S
U
u
246.6982 585.338 m
246.6982 588.1879 l
S
U
u
257.3665 585.338 m
257.3665 588.1879 l
S
U
u
268.0347 585.338 m
268.0347 588.1879 l
S
U
u
278.7029 585.338 m
278.7029 588.1879 l
S
U
0 To
0.38 0 0 0.38 73.3919 583.8632 0 Tp
TP
-61.4441 0 Td
0 Tr
0 O
0 g
/_Helvetica 36.8431 Tf
2 Ta
(100) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 76.4319 416.1863 0 Tp
TP
-25.5995 0 Td
0 Tr
1 Ta
(0.0) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 129.6309 416.1863 0 Tp
TP
-20.4814 0 Td
0 Tr
(50) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 182.8299 416.1863 0 Tp
TP
-30.7221 0 Td
0 Tr
(100) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 236.0289 416.1863 0 Tp
TP
-30.7221 0 Td
0 Tr
(150) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 289.608 416.1863 0 Tp
TP
-30.7221 0 Td
0 Tr
(200) Tx
(\r) TX
TO
u
0 To
0.38 0 0 0.38 182.8299 390.9666 0 Tp
TP
-39.9058 0 Td
0 Tr
(d \(A\)) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 188.5098 397.0865 0 Tp
TP
-7.3668 0 Td
0 Tr
(\241) Tx
(\r) TX
TO
U
0 To
0 0.38 -0.38 0 49.2725 509.2446 0 Tp
TP
-59.4716 0 Td
0 Tr
/_FreestyleScript 42.1064 Tf
(l) Tx
/_Helvetica 26.3165 Tf
-8 Ts
(sc) Tx
/_Helvetica 22 Tf
( ) Tx
/_Helvetica 36.8431 Tf
0 Ts
(/) Tx
/_FreestyleScript 42.1064 Tf
(l) Tx
/_FreestyleScript 28 Tf
( ) Tx
/_Helvetica 26.3165 Tf
-8 Ts
(bare) Tx
(\r) TX
TO
u
0 R
0 G
76.0519 437.7969 m
78.9018 437.7969 l
S
U
u
76.0519 445.7197 m
78.9018 445.7197 l
S
U
u
76.0519 453.6426 m
78.9018 453.6426 l
S
U
u
76.0519 469.4883 m
78.9018 469.4883 l
S
U
u
76.0519 477.4112 m
78.9018 477.4112 l
S
U
u
76.0519 485.334 m
78.9018 485.334 l
S
U
u
76.0519 501.1798 m
78.9018 501.1798 l
S
U
u
76.0519 509.1026 m
78.9018 509.1026 l
S
U
u
76.0519 517.0255 m
78.9018 517.0255 l
S
U
u
76.0519 532.8712 m
78.9018 532.8712 l
S
U
u
76.0519 540.7941 m
78.9018 540.7941 l
S
U
u
76.0519 548.717 m
78.9018 548.717 l
S
U
u
76.0519 564.5627 m
78.9018 564.5627 l
S
U
u
76.0519 572.4855 m
78.9018 572.4855 l
S
U
u
76.0519 580.4084 m
78.9018 580.4084 l
S
U
0 To
0.38 0 0 0.38 73.3919 550.9438 0 Tp
TP
-40.9628 0 Td
0 Tr
0 O
0 g
/_Helvetica 36.8431 Tf
0 Ts
2 Ta
(80) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 73.3919 520.0244 0 Tp
TP
-40.9628 0 Td
0 Tr
(60) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 73.3919 488.485 0 Tp
TP
-40.9628 0 Td
0 Tr
(40) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 73.3919 456.5656 0 Tp
TP
-40.9628 0 Td
0 Tr
(20) Tx
(\r) TX
TO
0 To
0.38 0 0 0.38 73.3919 426.7861 0 Tp
TP
-20.4814 0 Td
0 Tr
(0) Tx
(\r) TX
TO
0 R
0 G
2.5 w
77.4678 444.0844 m
89.4375 444.0844 103.6873 447.8844 121.9269 456.2442 c
140.1666 464.6041 194.8856 487.4036 289.5038 574.042 c
S
u
1 w
284.2881 556.6485 m
289.4179 556.6485 l
S
U
u
284.2881 524.9191 m
289.4179 524.9191 l
S
U
u
284.2881 493.2847 m
289.4179 493.2847 l
S
U
u
284.2881 461.5552 m
289.4179 461.5552 l
S
U
u
286.568 437.7969 m
289.4179 437.7969 l
S
U
u
286.568 445.7197 m
289.4179 445.7197 l
S
U
u
286.568 453.6426 m
289.4179 453.6426 l
S
U
u
286.568 469.4883 m
289.4179 469.4883 l
S
U
u
286.568 477.4112 m
289.4179 477.4112 l
S
U
u
286.568 485.334 m
289.4179 485.334 l
S
U
u
286.568 501.1798 m
289.4179 501.1798 l
S
U
u
286.568 509.1026 m
289.4179 509.1026 l
S
U
u
286.568 517.0255 m
289.4179 517.0255 l
S
U
u
286.568 532.8712 m
289.4179 532.8712 l
S
U
u
286.568 540.7941 m
289.4179 540.7941 l
S
U
u
286.568 548.717 m
289.4179 548.717 l
S
U
u
286.568 564.5627 m
289.4179 564.5627 l
S
U
u
286.568 572.4855 m
289.4179 572.4855 l
S
U
u
286.568 580.4084 m
289.4179 580.4084 l
S
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
